Diabatic Dynamical Diquark Bound States: Mass Corrections and Widths

Using the diabatic formalism, which generalizes the adiabatic approximation in the Born-Oppenheimer formalism, we apply well-known Hamiltonian methods to calculate the effect of open di-meson thresholds that lie well below the mass of elementary $c\bar c q\bar q^\prime$, $c\bar c s\bar s$, and $c \bar c q \bar s$ tetraquark bound states. We compute the resulting mass shifts for these states, as well as their decay widths to the corresponding meson pairs. Each mass eigenstate, originally produced using a bound-state approximation under the diabatic formalism, consists of an admixture of a compact diquark-antidiquark configuration (an eigenstate of the original dynamical diquark model) with an extended di-meson configuration induced by the nearest threshold. We compare our results with those from our recent work that employs a scattering formalism, and find a great deal of agreement, but also comment upon interesting discrepancies between the two approaches.

==> Level_Diagram.tex <==
\textwidth 15.3cm
\textheight 21.9cm
\topmargin 0.0cm
\oddsidemargin 0.1cm
%\topmargin -0.6cm
%\textwidth 17.0cm
%\textheight 22.6cm
%\hoffset -0.25in
%\voffset -0.00in
%\rightmargin 2.5cm
%\leftmargin -5.5cm



%
\begin{center}
%\input{Level_Diagram.tex}
\begin{tikzpicture}
%
\def\ncol{3} \def\mmin{3700} \def\mmax{4250} \def\mstep{50}
\def\w{0.33} \def\h{0.5}
%
\def\mD0{1864.83} \def\mDp{1869.65}
\def\mDstar0{2006.85} \def\mDstarp{2010.26}
\def\mDs{1968.34} \def\mDstars{2112.2} \def\mLambdac{2286.46}
\def\mDOne{2421.1} \def\mDTwo{2461.1}
%
\datavisualization[scientific axes={width=15.0cm, height=12.0cm},
%
    x axis={attribute=jpc, label={$J^{PC}$}, min value=\h,
    max value=(\ncol+\h), ticks={step=1,major at={
    1 as $0^{++}$, 2 as $1^{++}$, 3 as $2^{++}$}}},
%
    y axis={attribute=m, label={Mass (MeV)}, min value=\mmin,
    max value=\mmax, ticks={step=\mstep, minor steps between steps=4,
    style={/pgf/number format/set thousands separator=}}}]
%
    info {
      \draw [gray, style=dashed]
      (visualization cs: jpc=\h          , m={(\mD0+\mD0)}) --
      (visualization cs: jpc={(\ncol + \h )}, m={(\mD0+\mD0)})
      node [below left,font=\footnotesize] {$D^0 D^0$};
%
  %    \draw [gray, style=dashed]
   %   (visualization cs: jpc={2.5}          , m={(\mD0+\mD0)}) --
   %   (visualization cs: jpc={(\ncol+\h )}, m={(\mD0+\mD0)})
    %  node [below left,font=\footnotesize] {$D^0 D^0$};
%
      \draw [gray, style=dotted]
      (visualization cs: jpc=\h          , m={(\mDp+\mDp)}) --
      (visualization cs: jpc={(\ncol+\h)}, m={(\mDp+\mDp)});
%      node [above left,font=\footnotesize] {$D^+ D^-$};
%
      \draw [gray, style=dashed]
      (visualization cs: jpc=\h          , m={(\mD0+\mDstar0)}) --
      (visualization cs: jpc={(\ncol+\h)}, m={(\mD0+\mDstar0)})
      node [below=1.3ex, left,font=\footnotesize] {$D^0 D^{*0}$};
%
      \draw [gray, style=dotted]
      (visualization cs: jpc=\h          , m={(\mDp+\mDstarp)}) --
      (visualization cs: jpc={(\ncol+\h)}, m={(\mDp+\mDstarp)});
%      node [above left,font=\footnotesize] {$D^+ D^{*-}$};
%
      \draw [gray, style=dashed]
      (visualization cs: jpc=\h,           m={(\mDs+\mDs)}) --
      (visualization cs: jpc={(\ncol+\h)}, m={(\mDs+\mDs)})
      node [above=1.2ex, left,font=\footnotesize] {$D_s D_s$};
%
      \draw [gray, style=dashed]
      (visualization cs: jpc=\h,           m={(\mDstar0+\mDstar0)}) --
      (visualization cs: jpc={(\ncol+\h)}, m={(\mDstar0+\mDstar0)})
      node [below=1.3ex, left,font=\footnotesize] {$D^{*0} D^{*0}$};
%
      \draw [gray, style=dotted]
      (visualization cs: jpc=\h,           m={(\mDstarp+\mDstarp)}) --
      (visualization cs: jpc={(\ncol+\h)}, m={(\mDstarp+\mDstarp)});
%      node [above left,font=\footnotesize] {$D^{*+} D^{*-}$};
%
      \draw [gray, style=dashed]
      (visualization cs: jpc=\h, m={(\mDs+\mDstars)}) --
      (visualization cs: jpc={(\ncol+\h)}, m={(\mDs+\mDstars)})
      node [below=1.5ex,left,font=\footnotesize] {$D_s D_s^*$};
%
      \draw [gray, style=dashed]
      (visualization cs: jpc=\h, m={(\mDstars+\mDstars)}) --
      (visualization cs: jpc={(\ncol+\h)}, m={(\mDstars+\mDstars)})
      node [below=1.5ex, left,font=\footnotesize] {$D_s^* D_s^*$};
%
	 \draw [black]
	 (visualization cs: jpc={(1-\w)}, m={(3899)})
	 rectangle 
	 (visualization cs: jpc={(1+\w)}, m={(3899)})
	 node [below=0.0ex, left=11ex, mark size=3pt] {\pgfuseplotmark{triangle}};
%	 
	 \draw [black]
	 (visualization cs: jpc={(1-\w)}, m={(3924)})
	 rectangle
	 (visualization cs: jpc={(1+\w)}, m={(3924)})
	 node [below=0.0ex, left=11ex] {\pgfuseplotmark{square}};
%	 
	 \draw [black]
	 (visualization cs: jpc={(2-\w)}, m={(3976)})
	 rectangle
	 (visualization cs: jpc={(2+\w)}, m={(3976)})
	 node [below=0.0ex, left=11ex] {\pgfuseplotmark{square}};
%
	 \draw [black]
	 (visualization cs: jpc={(3-\w)}, m={(3917)})
	 rectangle
	 (visualization cs: jpc={(3+\w)}, m={(3917)})
	 node [below=0.0ex, left=11ex, mark size=3pt] {\pgfuseplotmark{triangle}};
%	 
	 \draw [black]
	 (visualization cs: jpc={(3-\w)}, m={(3930)})
	 rectangle
	 (visualization cs: jpc={(3+\w)}, m={(3930)})
	 node [below=0.0ex, left=11ex] {\pgfuseplotmark{square}};
%
	\matrix [draw, above left] at (14,9.5) {
  	\node[mark size=3pt] {\raisebox{0.5ex}{\pgfuseplotmark{triangle}} $\, = c\bar c q \bar  q^\prime$}; \\
  	\node[left=0.70ex] {\raisebox{0.5ex}{\pgfuseplotmark{square}} $\, = c\bar c s \bar s$}; \\
	};  
%
    };
\end{tikzpicture}
\end{center}

